Generating Synthetic Data with Diffusion Models for Writer Identification

Writer identification aims to determine the author of a handwritten sample based on individual writing characteristics. In this work, we investigate the use of diffusion-based handwritten text generation for data augmentation in offline word-level writer identification, which is particularly useful when lacking data. Specifically, we employ DiffusionPen to synthesize writer-conditioned handwriting samples and study their impact on writer identification performance in both contemporary and historical settings. Experiments are conducted on the CVL dataset and the historical BullingerDB dataset. Our results show that synthetic augmentation consistently improves writer identification accuracy on binarized images, yielding gains of 1.2 percentage points on CVL and 1.33 on Bullinger. Furthermore, we observe that grayscale image representations outperform alternative input representations across all experimental settings, for which synthetic data does not improve performance. We additionally demonstrate that synthetic data is particularly effective in low-resource scenarios, where the relative improvement increases as the amount of available real training data decreases.

==> data_fraction_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=6cm,
    xlabel={Percentage of real training data used (\%)},
    ylabel={Top-1 accuracy (\%)},
    xmin=5, xmax=105,
    ymin=28, ymax=92,
    xtick={10,20,30,40,50,60,70,80,90,100},
    ytick={30,40,50,60,70,80,90},
    grid=major,
    grid style={dotted, gray!40},
    legend pos=south east,
    legend style={draw=none, fill=none},
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\small},
]

% Mixed: synthetic + real
\addplot[
    color=teal!70!black,
    mark=*,
    mark size=3pt,
    very thick
] coordinates {
    (10,41.20)
    (20,59.05)
    (30,69.56)
    (40,74.54)
    (50,77.52)
    (60,79.63)
    (70,80.75)
    (80,82.26)
    (90,83.37)
    (100,83.98)
};
\addlegendentry{Mixed (synthetic + real)}

% Real only
\addplot[
    color=blue!50!black,
    mark=square*,
    mark size=3pt,
    very thick
] coordinates {
    (10,33.66)
    (20,48.31)
    (30,65.30)
    (40,71.49)
    (50,75.19)
    (60,77.70)
    (70,79.76)
    (80,81.16)
    (90,82.00)
    (100,82.87)
};
\addlegendentry{Real only}

% Generated only
\addplot[
    color=orange!80!black,
    mark=triangle*,
    mark size=4pt,
    very thick
] coordinates {
    (10,35.88)
    (20,52.42)
    (30,62.40)
    (40,65.99)
    (50,69.67)
    (60,71.90)
    (70,71.89)
    (80,73.11)
    (90,74.04)
    (100,73.78)
};
\addlegendentry{Generated only}

\end{axis}
\end{tikzpicture}

==> imgs/generated_data_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=6cm,
    xlabel={\small Amount of generated data (\% of the real training set)},
    ylabel={\small Top-1 accuracy (\%)},
    xmin=5, xmax=520,
    ymin=34, ymax=90,
    xtick={20,50,100,200,300,400,500},
    ytick={40,50,60,70,80,90},
    grid=major,
    grid style={dotted, gray!40},
    legend pos=south east,
    legend style={draw=none, fill=none},
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\small},
]

% Baseline: Real only
\addplot[
    color=blue!50!black,
    dashed,
    very thick
] coordinates {
    (5,82.87) (520,82.87)
};
\addlegendentry{Real only (82.87)}

% Real + generated
\addplot[
    color=teal!70!black,
    mark=*,
    mark size=3pt,
    very thick
] coordinates {
    (10,82.97)
    (20,83.48)
    (50,83.56)
    (100,83.98)
    (200,84.07)
    (300,83.07)
    (400,82.14)
    (500,81.53)
};
\addlegendentry{Real + generated}

% Generated only
\addplot[
    color=orange!80!black,
    mark=triangle*,
    mark size=4pt,
    very thick
] coordinates {
    (10,37.63)
    (20,52.07)
    (50,66.83)
    (100,73.78)
    (200,78.99)
    (300,76.91)
    (400,76.41)
    (500,75.94)
};
\addlegendentry{Generated only}

% Value labels: Real + generated
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:20,84.97) {82.97};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:30,77.48) {83.48};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:50,85.56) {83.56};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:100,83.98) {83.98};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:200,85.07) {84.07};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:300,84.07) {83.07};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:400,83.14) {82.14};
\node[teal!70!black, font=\tiny, anchor=south] at (axis cs:500,82.53) {81.53};

% Value labels: Generated only
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:35,38.63) {37.63};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:40,52.07) {52.07};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:70,66.83) {66.83};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:110,73.78) {73.78};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:210,78.99) {78.99};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:310,76.91) {76.91};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:410,76.41) {76.41};
\node[orange!80!black, font=\tiny, anchor=north] at (axis cs:490,75.94) {75.94};

% Baseline label


\end{axis}
\end{tikzpicture}

==> visual_abstract.tex <==
\documentclass[border=15pt,tikz]{standalone}
\usetikzlibrary{positioning, arrows.meta, calc, fit}

\usepackage{xcolor}
\definecolor{blockcolor}{HTML}{BFB69D}
\definecolor{blockcolor2}{HTML}{f8eed4}
\usetikzlibrary{positioning,fit,calc,arrows.meta}
\usepackage{fontawesome5}

\begin{document}
\begin{tikzpicture}[
    box/.style={
        rectangle, rounded corners, draw=black,
        fill=gray!20,
        minimum width=2cm,
        minimum height=1.1cm,
        align=center
    },
    img/.style={
        align=center
    },
    arr/.style={-{Latex[length=3mm]}, thick}
]

% -------------------------
% (a) Generation pipeline
% -------------------------

\node[font=\sffamily\bfseries] (a_label) {(a) Handwriting Generation};
\node[below=0.4cm of a_label] (ph) {};
\node[img, left=0.9cm of ph] (realword)
{\includegraphics[height=0.05\textwidth]{imgs/0290-6-5-1-bist.png}};

\node[img, right=0.9cm of ph] (text)
{\fontfamily{qcr}\selectfont calculation};

\node[box, below=0.9cm of realword] (styleenc)
{Style Encoder};

\node[box, below=1.0cm of styleenc, xshift=2.1cm] (diffusion)
{\faPen \ DiffusionPen};

\node[img, below=1.0cm of diffusion] (generated)
{\includegraphics[height=0.05\textwidth]{imgs/0290-generated1-calculation.png}};

\draw[arr] (realword) -- (styleenc);
\draw[arr] (styleenc) |- (diffusion.west);
\draw[arr] (text) |- (diffusion.east);
\draw[arr] (diffusion) -- (generated);

% \node[
%     fit=(a_label)(realword)(text)(styleenc)(diffusion)(generated),
%     draw=black,
%     rounded corners,
%     inner sep=12pt
% ] (subfiga) {};


\node[font=\sffamily\bfseries, right=6cm of a_label] (b_label) {(b) Classification Training};

% helper styles:
% \tikzset{
%   img/.style={inner sep=1pt},
%   box/.style={draw, rounded corners, align=center, minimum width=2.5cm, minimum height=0.9cm},
%   arr/.style={-Latex, thick}
% }



% left column: Writer A
\node[font=\sffamily\small\bfseries, below=0.55cm of b_label, xshift=-3.2cm] (wa)
{Writer A};

\node[below=0.15cm of wa] (wa_real)
{
};

  % \includegraphics[height=0.03\textwidth]{imgs/291-steel.png}
  %   \includegraphics[height=0.03\textwidth]{imgs/0291-2-1-1-like.png}
  %   \includegraphics[height=0.03\textwidth]{imgs/0291-6-6-2-mag.png}
\node[img, right=0.01cm of wa_real.east] (wa_real1)
{   \includegraphics[height=0.05\textwidth]{imgs/291-steel.png}

};

\node[img, left=0.01cm of wa_real.west] (wa_real2)
{       \includegraphics[height=0.03\textwidth]{imgs/0291-2-1-1-like.png}


};

\node[font=\sffamily\scriptsize, below=0.15cm of wa_real] (wa_plus)
{+ synthetic};

\node[img, below=0.08cm of wa_plus] (wa_syn)
{
    \includegraphics[height=0.03\textwidth]{imgs/0291-generated-like.png}
};
\node[img, left=0.01cm of wa_syn.west] (wa_syn1){
  \includegraphics[height=0.03\textwidth]{imgs/0291-generated-his.png}
};
\node[img, right=0.01cm of wa_syn.east] (wa_syn2){
    \includegraphics[height=0.03\textwidth]{imgs/0291-generated-mag.png}
};


% % right column: Writer B
\node[font=\sffamily\small\bfseries, right=5cm of wa] (wb)
{Writer B};

\node[below=0.15cm of wb] (wb_real)
{};
\node[img, right=0.01cm of wb_real.east] (wb_real1)
{ \includegraphics[height=0.03\textwidth]{imgs/0290-3-5-7-calculation.png}
};
\node[img, left=0.04cm of wb_real.west] (wb_real2)
{  \includegraphics[height=0.05\textwidth]{imgs/290-from2.png}
};
\node[font=\sffamily\scriptsize, below=0.08cm of wb_real] (wb_plus)
{+ synthetic};

\node[below=0.08cm of wb_plus] (wb_syn)
{
  \includegraphics[height=0.03\textwidth]{imgs/0290-generated1-calculation.png}
};
\node[right=0.01cm of wb_syn.east] (wb_syn1)
{
  \includegraphics[height=0.03\textwidth]{imgs/0290-generateed1-bist.png}
};
\node[left=0.01cm of wb_syn.west] (wb_syn2)
{
  \includegraphics[height=0.03\textwidth]{imgs/0290-generated2-bist.png}
};

% % merge point
% \node[circle, fill=black, inner sep=1.5pt, below=0.45cm of $(wa_syn)!0.5!(wb_syn)$] (merge) {};

% \draw[arr] (wa_syn.south) -- (merge);
% \draw[arr] (wb_syn.south) -- (merge);

% WI model
\node[box, below=4cm of b_label] (wi)
{Writer Identification Model};

% recognition head / person
\node[align=center, below=0.7cm of wi] (training)
{\Large\faUser\\[-1pt]\scriptsize ID};

\draw[arr] (wi) -- (training);

% % enclosing box
% \node[
%     fit=(b_label)(wa)(wa_real)(wa_plus)(wa_syn)
%         (wb)(wb_real)(wb_plus)(wb_syn1)(wi)(training),
%     draw=black,
%     rounded corners,
%     inner sep=12pt,
%     fill=gray!10
% ] (subfigb) {};
\end{tikzpicture}
\end{document}
